Discrete Riemann surfaces: linear discretization and its convergence

We develop linear discretization of complex analysis, originally introduced by R. Isaacs, J. Ferrand, R. Duffin, and C. Mercat. We prove convergence of discrete period matrices and discrete Abelian integrals to their continuous counterparts. We also prove a discrete counterpart of the Riemann--Roch theorem. The proofs use energy estimates inspired by electrical networks.

==> complex-figure7v2.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.2,-3.34) rectangle (3.5,6.1);
\draw [shift={(1,-3)},color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (63.43:0.6) arc (63.43:135:0.6) -- cycle;
\draw [shift={(2,6)},color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (-135:0.6) arc (-135:-78.69:0.6) -- cycle;
\draw [line width=1.2pt,color=qqqqff] (-3,1)-- (3,1);
\draw [line width=1.2pt,color=qqqqff] (3,1)-- (2,6);
\draw [line width=1.2pt,color=qqqqff] (2,6)-- (-3,1);
\draw [line width=1.2pt,color=qqqqff] (3,1)-- (1,-3);
\draw [line width=1.2pt,color=qqqqff] (1,-3)-- (-3,1);
\draw [line width=1.2pt,color=qqqqff] (-3,1)-- (3,1);
\draw (0,3)-- (2,6);
\draw (0.85,4.6) -- (1.15,4.4);
\draw (0,3)-- (3,1);
\draw (1.6,2.15) -- (1.4,1.85);
\draw (0,3)-- (-3,1);
\draw (-1.4,1.85) -- (-1.6,2.15);
\draw (3,1)-- (0,0);
\draw (1.56,0.43) -- (1.5,0.6);
\draw (1.5,0.4) -- (1.44,0.57);
\draw (0,0)-- (-3,1);
\draw (-1.5,0.4) -- (-1.44,0.57);
\draw (-1.56,0.43) -- (-1.5,0.6);
\draw (0,0)-- (1,-3);
\draw (0.57,-1.44) -- (0.4,-1.5);
\draw (0.6,-1.5) -- (0.43,-1.56);
\draw [shift={(1,-3)},color=zzttqq] (63.43:0.6) arc (63.43:135:0.6);
\draw [shift={(1,-3)},color=zzttqq] (63.43:0.5) arc (63.43:135:0.5);
\draw [->,color=qqqqff] (-3,1) -- (3,1);
%\begin{scriptsize}
\fill [color=qqqqff] (-3,1) circle (1.5pt);
\draw[color=qqqqff] (-2.8,0.22) node {$t_e$};
\fill [color=qqqqff] (3,1) circle (1.5pt);
\draw[color=qqqqff] (3.2,0.16) node {$h_e$};
\fill [color=qqqqff] (2,6) circle (1.5pt);
\draw[color=qqqqff] (-0.76,4.12) node {${T}$};
\fill [color=qqqqff] (1,-3) circle (1.5pt);
\fill [color=ffqqqq] (0,3) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (0.2,2.4) node {$l_e$};
\draw[color=black] (1.82,2.48) node {$Q$};
\fill [color=ffqqqq] (0,0) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ffqqqq] (0.28,0.5) node {$r_e$};
\draw[color=zzttqq] (1.12,-1.82) node {$\beta_e$};
\draw[color=zzttqq] (1.8,4.76) node {$\alpha_e$};
\draw[color=qqqqff] (0.2,1.24) node {$e$};
%\end{scriptsize}
\end{tikzpicture}

==> riemann-fig1bv2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.6cm,y=3.6cm]
\clip(-3.8,1.26) rectangle (-2.73,2.69);
\draw [->] (-3.5,1.5) -- (-3.5,2);
\draw [->] (-3,1.5) -- (-3,2);
\draw [->] (-3.5,1.5) -- (-3,1.5);
\draw [->] (-3.5,2) -- (-3,2);
\draw (-3.5,1.5)-- (-3,2);
\draw[color=black] (-3.59,1.74) node {$\beta_1$};
\draw[color=black] (-2.92,1.75) node {$\beta_1$};
\draw[color=black] (-3.21,1.38) node {$\alpha_1$};
\draw[color=black] (-3.25,2.06) node {$\alpha_1$};
\end{tikzpicture}


==> riemann-fig1cv2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.6cm,y=3.6cm]
\clip(-3.59,1.27) rectangle (-2.37,2.7);
\draw [rotate around={-0.77:(-3.01,1.75)}] (-3.01,1.75) ellipse (1.85cm and 0.9cm);
\draw [shift={(-3.02,2.16)}] plot[domain=3.94:5.48,variable=\t]({1*0.49*cos(\t r)+0*0.49*sin(\t r)},{0*0.49*cos(\t r)+1*0.49*sin(\t r)});
\draw [shift={(-3.02,1.4)}] plot[domain=0.94:2.21,variable=\t]({1*0.45*cos(\t r)+0*0.45*sin(\t r)},{0*0.45*cos(\t r)+1*0.45*sin(\t r)});
\draw [shift={(-3.18,1.6)}] plot[domain=-0.49:0.42,variable=\t]({1*0.2*cos(\t r)+0*0.2*sin(\t r)},{0*0.2*cos(\t r)+1*0.2*sin(\t r)});
\draw [shift={(-2.98,2.45)}] plot[domain=4.03:5.33,variable=\t]({1*0.84*cos(\t r)+0*0.84*sin(\t r)},{0*0.84*cos(\t r)+1*0.84*sin(\t r)});
%\begin{scriptsize}
\draw[color=black] (-2.96,1.41) node {$\beta_1$};
\draw[color=black] (-2.42,1.73) node {$\alpha_1$};
%\end{scriptsize}
\end{tikzpicture}


==> riemann-fig1dv2.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.6cm,y=3.6cm]
\draw [color=black,, xstep=1.8cm,ystep=1.8cm] (-3.83,1.27) grid (-2.33,2.68);
\clip(-3.83,1.27) rectangle (-2.33,2.68);
\draw [domain=-3.83:-2.33] plot(\x,{(-5.5-1*\x)/-1});
\draw [domain=-3.83:-2.33] plot(\x,{(-3-0.5*\x)/-0.5});
\draw [domain=-3.83:-2.33] plot(\x,{(-2.5-0.5*\x)/-0.5});
\draw [domain=-3.83:-2.33] plot(\x,{(-4.5-1*\x)/-1});
\draw [line width=1.6pt,domain=-3.83:-2.33] plot(\x,{(-3.25-0.5*\x)/-0.5});
\draw [domain=-3.83:-2.33] plot(\x,{(-2-0.5*\x)/-0.5});
\draw [->] (-3.42,1.42) -- (-2.92,1.42);
\draw (-2.97,2.44) node[anchor=north west] {$3/2$};
\draw (-2.77,2.24) node[anchor=north west] {$3/2$};
\draw (-3.46,2.44) node[anchor=north west] {$3/2$};
\draw (0,0.07) node[anchor=north west] {$$3/2$$};
\draw (0,0.07) node[anchor=north west] {$$3/2$$};
\draw (-3.27,2.23) node[anchor=north west] {$3/2$};
\draw (-2.97,1.94) node[anchor=north west] {$1/2$};
\draw (0,0.07) node[anchor=north west] {$$3/2$$};
\draw (-2.77,1.73) node[anchor=north west] {$1/2$};
\draw (-3.41,1.93) node[anchor=north west] {$1/2$};
\draw (-3.27,1.72) node[anchor=north west] {$1/2$};
\draw [->] (-3.6,1.6) -- (-3.6,2.1);
\fill [color=qqqqff] (-3,2.5) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-2.85,2.58) node {$\mathbf{1}$};
\fill [color=qqqqff] (-3.5,2.5) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-3.35,2.57) node {$\mathbf{0}$};
\fill [color=qqqqff] (-3,2) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-2.85,2.08) node {$\mathbf{1}$};
\fill [color=qqqqff] (-3.5,1.5) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-3.34,1.56) node {$\mathbf{0}$};
\fill [color=qqqqff] (-2.5,2) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-2.36,2.08) node {$\mathbf{2}$};
\fill [color=qqqqff] (-2.5,1.5) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-2.36,1.57) node {$\mathbf{2}$};
\draw[color=black] (-2.82,1.39) node {$d_{\alpha_1}$};
\fill [color=qqqqff] (-3.5,2) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-3.34,2.07) node {$\mathbf{0}$};
\fill [color=qqqqff] (-3,1.5) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-2.85,1.56) node {$\mathbf{1}$};
\fill [color=qqqqff] (-2.5,2.5) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=qqqqff] (-2.36,2.57) node {$\mathbf{2}$};
\draw[color=black] (-3.57,2.2) node {$d_{\beta_1}$};
\end{tikzpicture}

==> riemann-fig3.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqttcc}{rgb}{0,0.2,0.8}
\definecolor{uuuuuu}{rgb}{0.27,0.27,0.27}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-0.4,-2.5) rectangle (17.25,11.35);
\draw [->] (9.83,2.83) -- (9.83,6.83);
\draw [->] (9.83,6.83) -- (7,9.66);
\draw [->] (3,9.66) -- (0.17,6.83);
\draw [->] (3,0) -- (7,0);
\draw (0.73,2.62) node[anchor=north west] {$\ddots$};
\draw [->] (7,0) -- (9.83,2.83);
\draw [->] (0.17,6.83) -- (0.17,2.83);
\draw (4.38,10.09) node[anchor=north west] {$\ldots$};
\draw (7,0)-- (8,-1);
\draw (9.83,2.83)-- (10.86,1.86);
\draw (9.83,2.83)-- (10.92,2.82);
\draw (9.83,6.83)-- (10.92,6.8);
\draw (8.52,1.23) node[anchor=north west] {$r_{e_{4k-2}}$};
\draw (10,5.42) node[anchor=north west] {$r_{e_{4k-1}}$};
\draw (1.68,5.91) node[anchor=north west] {$l_{e_{4k-2}}=l_{e_{4k-1}}$};
\draw [shift={(10.61,4.92)},dash pattern=on 6pt off 6pt,color=qqttcc]  plot[domain=-1.72:1.75,variable=\t]({1*1.64*cos(\t r)+0*1.64*sin(\t r)},{0*1.64*cos(\t r)+1*1.64*sin(\t r)});
\draw [shift={(8.21,-0.82)},dash pattern=on 6pt off 6pt,color=ffqqqq]  plot[domain=1.19:1.94,variable=\t]({1*6.92*cos(\t r)+0*6.92*sin(\t r)},{0*6.92*cos(\t r)+1*6.92*sin(\t r)});
\draw [shift={(10.08,4.66)},dash pattern=on 6pt off 6pt,color=qqttcc]  plot[domain=3.21:4.31,variable=\t]({1*4.47*cos(\t r)+0*4.47*sin(\t r)},{0*4.47*cos(\t r)+1*4.47*sin(\t r)});
\draw [shift={(8.97,0.88)},dash pattern=on 6pt off 6pt,color=ffqqqq]  plot[domain=-2.54:0.95,variable=\t]({1*1.76*cos(\t r)+0*1.76*sin(\t r)},{0*1.76*cos(\t r)+1*1.76*sin(\t r)});
\draw [->] (8.04,0.68) -- (8.34,0.54);
\draw [->] (10.48,5.72) -- (10.8,5.6);
\draw [->] (10.86,3.3) -- (10.36,3.3);
\draw [->] (10.41,1.91) -- (10,2.31);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (7,0) circle (1.5pt);
\draw[color=black] (6.36,-0.84) node {$t_{e_{4k-2}}$};
\fill [color=uuuuuu] (9.83,2.83) circle (1.5pt);
\draw[color=uuuuuu] (13.51,2.22) node {$h_{e_{4k-2}}=t_{e_{4k-1}}$};
\fill [color=uuuuuu] (9.83,6.83) circle (1.5pt);
\draw[color=uuuuuu] (10.86,7.62) node {$h_{e_{4k-1}}$};
\fill [color=uuuuuu] (7,9.66) circle (1.5pt);
\fill [color=uuuuuu] (3,9.66) circle (1.5pt);
\fill [color=uuuuuu] (0.17,6.83) circle (1.5pt);
\fill [color=uuuuuu] (0.17,2.83) circle (1.5pt);
\draw[color=black] (8.83,4.6) node {$e_{4k-1}$};
\draw[color=black] (8.02,7.71) node {$e_{4k}$};
\draw[color=black] (5.14,0.42) node {$e_{4k-3}$};
\draw[color=black] (7.8,1.95) node {$e_{4k-2}$};
\draw[color=qqttcc] (13.51,5.19) node {$d_{\widehat{\alpha}_k}$};
\draw[color=ffqqqq] (8.79,6.63) node {$d_{\widehat{\beta}_k}$};
\draw[color=qqttcc] (6.85,2.62) node {$d_{\widehat{\alpha}_k}$};
\draw[color=ffqqqq] (11.67,-0.43) node {$d_{\widehat{\beta}_k}$};
\end{tikzpicture}

==> riemann-fig4v2.tex <==

\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.8cm,y=1.8cm]
\clip(-4.61,-0.35) rectangle (0.81,2.33);
\draw [->] (-3.5,2) -- (-2.5,2);
\draw [->] (-4.5,1) -- (-3.5,1);
\draw [->] (-4.5,0) -- (-3.5,0);
\draw [->] (-3.5,0) -- (-2.5,0);
\draw (-3.5,1)-- (-2.5,1);
\draw (-3.5,1)-- (-3.5,0);
\draw (-1.5,0)-- (-1.5,1);
\draw (-1.5,1)-- (-0.5,1);
\draw (-0.5,1)-- (-0.5,2);
\draw (-0.5,2)-- (0.5,2);
\draw (0.5,2)-- (0.5,1);
\draw (0.5,1)-- (0.5,0);
\draw (-1.5,0)-- (-0.5,0);
\draw (-0.5,0)-- (0.5,0);
\draw (-0.5,1)-- (-0.5,0);
\draw (-0.5,1)-- (0.5,1);
\draw (-0.5,1.5)-- (0.5,1.5);
\draw (0,2)-- (0,1);
\draw (0,1)-- (0,0);
\draw (-0.5,0.5)-- (0.5,0.5);
\draw (-0.5,0.5)-- (-1.5,0.5);
\draw (-1,1)-- (-1,0);
\draw (-0.5,1.5)-- (0,2);
\draw (-1.5,0.5)-- (-1,1);
\draw (-1.5,0)-- (0.5,2);
\draw (-1,0)-- (0.5,1.5);
\draw (-0.5,0)-- (0.5,1);
\draw (0,0)-- (0.5,0.5);
\draw (-1.27,1.73) node[anchor=north west] {${{T}}_n$};
\draw (-4.1,1.77) node[anchor=north west] {${{S}}$};
\draw [->] (-3.5,2) -- (-3.5,1);
\draw [->] (-2.5,2) -- (-2.5,1);
\draw (-4.5,1)-- (-3.5,1);
\draw (-3.97,1) -- (-4,0.96);
\draw (-3.97,1) -- (-4,1.04);
\draw (-3.5,1)-- (-3.5,2);
\draw (-3.52,1.5) -- (-3.48,1.5);
\draw (-3.5,2)-- (-2.5,2);
\draw (-2.94,2) -- (-2.97,1.96);
\draw (-2.94,2) -- (-2.97,2.04);
\draw (-3,2) -- (-3.03,1.96);
\draw (-3,2) -- (-3.03,2.04);
\draw (-2.5,2)-- (-2.5,1);
\draw (-2.48,1.5) -- (-2.52,1.5);
\draw (-2.5,1)-- (-2.5,0);
\draw (-2.47,0.51) -- (-2.53,0.51);
\draw (-2.47,0.49) -- (-2.53,0.49);
\draw (-4.5,0)-- (-4.5,1);
\draw (-4.53,0.49) -- (-4.47,0.49);
\draw (-4.53,0.51) -- (-4.47,0.51);
\draw (-3.5,0)-- (-2.5,0);
\draw (-2.94,0) -- (-2.97,-0.04);
\draw (-2.94,0) -- (-2.97,0.04);
\draw (-3,0) -- (-3.03,-0.04);
\draw (-3,0) -- (-3.03,0.04);
\draw (-4.5,0)-- (-3.5,0);
\draw (-3.97,0) -- (-4,-0.04);
\draw (-3.97,0) -- (-4,0.04);
\draw [->] (-4.5,1) -- (-4.5,0);
\draw [->] (-2.5,1) -- (-2.5,0);
\begin{scriptsize}
\draw (-2.44,1.13) node[anchor=north west] {$\beta_2^{-1}$};
\draw (-3.55,-0.12) node[anchor=north west] {$\alpha_2$};
\fill [color=qqqqff] (-3.5,1) circle (1.5pt);
\fill [color=qqqqff] (-3.5,2) circle (1.5pt);
\fill [color=qqqqff] (-2.5,2) circle (1.5pt);
\fill [color=qqqqff] (-2.5,1) circle (1.5pt);
\fill [color=qqqqff] (-4.5,1) circle (1.5pt);
\draw[color=black] (-3.92,1.14) node {$\alpha_1$};
\fill [color=qqqqff] (-4.5,0) circle (1.5pt);
\fill [color=qqqqff] (-3.5,0) circle (1.5pt);
\fill [color=qqqqff] (-2.5,0) circle (1.5pt);
\fill [color=qqqqff] (-1.5,0) circle (1.5pt);
\fill [color=qqqqff] (-1.5,1) circle (1.5pt);
\fill [color=qqqqff] (-0.5,1) circle (1.5pt);
\fill [color=qqqqff] (-0.5,2) circle (1.5pt);
\fill [color=qqqqff] (0.5,2) circle (1.5pt);
\fill [color=qqqqff] (0.5,1) circle (1.5pt);
\draw[color=black] (0.72,1.15) node {$n$};
\fill [color=qqqqff] (0.5,0) circle (1.5pt);
\fill [color=qqqqff] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.39,-0.22) node {$n$};
\draw[color=black] (-3.32,1.55) node {$\beta_1$};
\end{scriptsize}
\end{tikzpicture}
